Characteristic slepton signal in anomaly mediated SUSY breaking models via gauge boson fusion at the LHC

We point out that slepton pairs produced via gauge boson fusion in anomaly mediated supersymmetry breaking (AMSB) model have very characteristic and almost clean signal at the Large Hadron Collider. In this article, we discuss how one lepton associated with missing energy and produced in between two high-$p_T$ and high-mass forward jets can explore quite heavy sleptons in this scenario.

==> diag_generic.tex <==
% Generic diagrams for process q,q -> q,q,~eL,~EL
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
\noindent
%{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$q$}
\ArrowLine(16.0,90.0)(58.0,90.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(58.0,90.0)(79.0,90.0)
\Text(53.0,80.0)[r]{$W,\gamma,Z$}
\Photon(58.0,90.0)(58.0,70.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\DashArrowLine(79.0,70.0)(58.0,70.0){1.0}
\Text(54.0,60.0)[r]{$$}
\DashArrowLine(58.0,70.0)(58.0,50.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\DashArrowLine(58.0,50.0)(79.0,50.0){1.0}
\Text(53.0,40.0)[r]{$W,\gamma,Z$}
\Photon(58.0,50.0)(58.0,30.0){2}{3}
\Text(15.0,30.0)[r]{$q$}
\ArrowLine(16.0,30.0)(58.0,30.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(58.0,30.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(58.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(58.0,80.0)(79.0,90.0)
\Text(53.0,70.0)[r]{$W,\gamma,Z$}
\Photon(58.0,80.0)(58.0,60.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}$, $\tilde{\nu} $}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}$, $\tilde{\nu} $}
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(53.0,50.0)[r]{$W,\gamma,Z$}
\Photon(58.0,60.0)(58.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(58.0,40.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(58.0,40.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.2}
\end{picture} \
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(37.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(37.0,80.0)(79.0,90.0)
\Text(33.0,70.0)[r]{$W$}
\Photon(37.0,80.0)(37.0,60.0){2}{3}
\Text(49.0,65.0)[b]{$\gamma,Z$}
\Photon(37.0,60.0)(58.0,60.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}$,  $\tilde{\nu}$}
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(33.0,50.0)[r]{$W$}
\Photon(37.0,60.0)(37.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(37.0,40.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(37.0,40.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.4}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(37.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(37.0,80.0)(79.0,90.0)
\Text(33.0,70.0)[r]{$W,Z$}
\Photon(37.0,80.0)(37.0,60.0){2}{3}
\Text(50.0,63.0)[b]{$h,H$}
\DashLine(37.0,60.0)(58.0,60.0){3.0}
\Text(80.0,70.0)[l]{$\tilde{\ell}$, $\tilde{\nu}  $}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}$,  $\tilde{\nu}$ }
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(33.0,50.0)[r]{$W,Z$}
\Photon(37.0,60.0)(37.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(37.0,40.0)
\ArrowLine(37.0,40.0)(79.0,30.0)
\Text(80.0,30.0)[l]{$q$}
%\Text(47,0)[b] {diagr.3}
\end{picture} \ 
}
%\end{document}                                                            


==> diag_generic2.tex <==
% Generic diagrams for process q,q -> q,q,~eL,~EL
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
\noindent
%{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$g$}
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,90.0)(58.0,90.0){4}{3}
\ArrowLine(58.0,90.0)(89.0,98.0)
\Text(60.0,78.0)[l]{$W,\gamma$}
\Text(60.0,62.0)[l]{$Z$}
\Gluon(16.0,50.0)(58.0,50.0){4}{3}
\Text(80.0,33.0)[l]{$q$}
\Text(80.0,103.0)[l]{$q$}
\ArrowLine(58.0,50.0)(89.0,42.0)
\ArrowLine(58.0,90.0)(58.0,50.0)
\Photon(58.0,70.0)(78.0,70.0){2}{3}
\DashArrowLine(78.0,70.0)(100.0,82.0){1.0}
\DashArrowLine(78.0,70.0)(100.0,58.0){1.0}
\Text(100.0,80.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\Text(100.0,60.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
%\Text(47,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$q$}
\Text(15.0,50.0)[r]{$q$}
\ArrowLine(16.0,90.0)(58.0,90.0)
\ArrowLine(58.0,90.0)(89.0,98.0)
\ArrowLine(16.0,50.0)(58.0,50.0)
\Text(90.0,40.0)[l]{$q$}
\Text(90.0,100.0)[l]{$q$}
\ArrowLine(58.0,50.0)(89.0,42.0)
\Gluon(58.0,90.0)(58.0,50.0){3}{4}
\Photon(72.0,45.0)(78.0,70.0){2}{3}
\DashArrowLine(78.0,70.0)(100.0,82.0){1.0}
\DashArrowLine(78.0,70.0)(100.0,58.0){1.0}
\Text(105.0,80.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\Text(105.0,60.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\Text(50.0,70.0)[l]{$g$}
\Text(80.0,51.0)[l]{$W,\gamma, Z$}
%\Text(47,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$q$}
\Text(15.0,50.0)[r]{$q$}
\Text(60.0,78.0)[l]{$W,Z$}
\Text(60.0,61.0)[l]{$g ,\gamma$}
\Text(105.0,97.0)[r]{$q$}
\Text(105.0,45.0)[r]{$q$}
\Text(120.0,76.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\Text(120.0,34.0)[l]{$\tilde{\ell}$, $\tilde{\nu}$ }
\ArrowLine(16.0,90.0)(50.0,70.0)
\ArrowLine(16.0,50.0)(50.0,70.0)
\Photon(50.0,70.0)(80.0,70.0){3}{4}
\ArrowLine(80.0,70.0)(104.0,94.0)
\ArrowLine(80.0,70.0)(104.0,44.0)
\Photon(93.0,55.0)(110.0,55.0){2}{3}
\DashArrowLine(110.0,55.0)(125.0,70.0){1.0}
\DashArrowLine(110.0,55.0)(125.0,40.0){1.0}
%\Text(47,0)[b] {diagr.2}
\end{picture} \
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$q$}
\Text(15.0,50.0)[r]{$q$}
\Text(60.0,78.0)[l]{$W,Z$}
\Text(60.0,61.0)[l]{$\gamma$}
\Text(105.0,97.0)[r]{$\tilde{\ell}$, $\tilde{\nu}$}
\Text(105.0,45.0)[r]{$\tilde{\ell}$, $\tilde{\nu}$}
\Text(60.0,97.0)[l]{$g$}
\Text(60.0,35.0)[l]{$g$}
\ArrowLine(16.0,90.0)(50.0,70.0)
\ArrowLine(16.0,50.0)(50.0,70.0)
\Photon(50.0,70.0)(80.0,70.0){3}{4}
\DashArrowLine(80.0,70.0)(104.0,94.0){1.0}
\DashArrowLine(80.0,70.0)(104.0,44.0){1.0}
\Gluon(34.0,80.0)(58.0,100.0){3}{4}
\Gluon(34.0,60.0)(58.0,40.0){3}{4}
\end{picture} \
}

%\end{document}                                                            

